SCIM: Simultaneous Clustering, Inference, and Mapping for Open-World Semantic Scene Understanding

In order to operate in human environments, a robot's semantic perception has to overcome open-world challenges such as novel objects and domain gaps. Autonomous deployment to such environments therefore requires robots to update their knowledge and learn without supervision. We investigate how a robot can autonomously discover novel semantic classes and improve accuracy on known classes when exploring an unknown environment. To this end, we develop a general framework for mapping and clustering that we then use to generate a self-supervised learning signal to update a semantic segmentation model. In particular, we show how clustering parameters can be optimized during deployment and that fusion of multiple observation modalities improves novel object discovery compared to prior work. Models, data, and implementations can be found at https://github.com/hermannsblum/scim

==> figures/optimisation_correlation.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}
\footnotesize

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{groupplot}[group style={group size=2 by 1}]
\nextgroupplot[
height=0.3\linewidth,
width=0.6\linewidth,
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=lightgray204, at={(.975,.05)},anchor=south east},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xmin=0, xmax=200,
xtick style={color=black},
y grid style={darkgray176},
ymin=0, ymax=0.4,
ytick style={color=black},
xlabel={\footnotesize optimisation steps},
ylabel={\footnotesize mIoU}
]
\addplot [semithick, steelblue31119180]
table {%
0 0.184313239674431
5 0.0786495559887373
10 0.184313239674431
15 0.184313239674431
20 0.0386935450608373
25 0.129562344114748
30 0.162479502091254
35 0.0397331454311288
40 0.249042592681856
45 0.278408958209764
50 0.278408958209764
55 0.278408958209764
60 0.278408958209764
65 0.278408958209764
70 0.278408958209764
75 0.278408958209764
80 0.278408958209764
85 0.278408958209764
90 0.278408958209764
95 0.278408958209764
100 0.278408958209764
105 0.278408958209764
110 0.278408958209764
115 0.278408958209764
120 0.278408958209764
125 0.278408958209764
130 0.278408958209764
135 0.278408958209764
140 0.278408958209764
145 0.278408958209764
150 0.278408958209764
155 0.278408958209764
160 0.278408958209764
165 0.278408958209764
170 0.278408958209764
175 0.278408958209764
180 0.278408958209764
185 0.278408958209764
190 0.278408958209764
195 0.278408958209764
};
\addlegendentry{optimizer}
\addplot [semithick, darkorange25512714]
table {%
0 0.273542928454921
5 0.12572086740327
10 0.301096127520941
15 0.300240780935036
20 0.0929470387859802
25 0.174221964275598
30 0.188154406344841
35 0.119430655265058
40 0.301144439485482
45 0.276718127839856
50 0.297150976848981
55 0.297812082624987
60 0.300989613544365
65 0.303658114742913
70 0.296991145858942
75 0.308319900115153
80 0.295053206932063
85 0.299876382264651
90 0.304536324594205
95 0.297812082624987
100 0.299481602037414
105 0.29824183815039
110 0.294151455094302
115 0.299876382264651
120 0.283817030726992
125 0.297150976848981
130 0.297150976848981
135 0.305837357583943
140 0.297150976848981
145 0.297150976848981
150 0.295592367638706
155 0.294092488652164
160 0.303658114742913
165 0.298207943585144
170 0.302043009118569
175 0.300534340850266
180 0.305837357583943
185 0.296339891139384
190 0.293702470833026
195 0.305837357583943
};
\addlegendentry{actual clustering}

\nextgroupplot[
height=0.3\linewidth,
width=0.3\linewidth,
%scaled y ticks=manual:{}{\pgfmathparse{#1}},
tick align=outside,
ytick pos=right,
xtick pos=left,
x grid style={darkgray176},
xmin=0, xmax=0.4,
xtick style={color=black},
y grid style={darkgray176},
ymin=0, ymax=0.4,
ytick style={color=black},
%yticklabels={},
xlabel={\footnotesize mIoU of clustering},
ylabel={\footnotesize mIoU of optimizer}
]
\addplot [draw=black, fill=black, mark=*, only marks]
table{%
x  y
0.273542928454921 0.184313239674431
0.12572086740327 0.0786495559887373
0.301096127520941 0.184313239674431
0.300240780935036 0.184313239674431
0.0929470387859802 0.0386935450608373
0.174221964275598 0.129562344114748
0.188154406344841 0.162479502091254
0.119430655265058 0.0397331454311288
0.301144439485482 0.249042592681856
0.276718127839856 0.278408958209764
0.297150976848981 0.278408958209764
0.297812082624987 0.278408958209764
0.300989613544365 0.278408958209764
0.303658114742913 0.278408958209764
0.296991145858942 0.278408958209764
0.308319900115153 0.278408958209764
0.295053206932063 0.278408958209764
0.299876382264651 0.278408958209764
0.304536324594205 0.278408958209764
0.297812082624987 0.278408958209764
0.299481602037414 0.278408958209764
0.29824183815039 0.278408958209764
0.294151455094302 0.278408958209764
0.299876382264651 0.278408958209764
0.283817030726992 0.278408958209764
0.297150976848981 0.278408958209764
0.297150976848981 0.278408958209764
0.305837357583943 0.278408958209764
0.297150976848981 0.278408958209764
0.297150976848981 0.278408958209764
0.295592367638706 0.278408958209764
0.294092488652164 0.278408958209764
0.303658114742913 0.278408958209764
0.298207943585144 0.278408958209764
0.302043009118569 0.278408958209764
0.300534340850266 0.278408958209764
0.305837357583943 0.278408958209764
0.296339891139384 0.278408958209764
0.293702470833026 0.278408958209764
0.305837357583943 0.278408958209764
};
\end{groupplot}

\end{tikzpicture}
